Updated dispersion-theoretical analysis of the nucleon electromagnetic form factors

In the light of the new data on the various neutron and proton electromagnetic form factors taken in recent years, we update the dispersion-theoretical analysis of the nucleon electromagnetic form factors from the mid-nineties. The parametrization of the spectral functions includes constraints from unitarity, perturbative QCD, and recent measurements of the neutron charge radius. We obtain a good description of most modern form factor data, with the exception of the Jefferson Lab data on G_E^p/G_M^p in the four-momentum transfer range Q^2=3...6 GeV^2. For the magnetic radii of the proton and the neutron we find r_M^p = 0.857 fm and r_M^n = 0.879 fm, which is consistent with the recent determinations using continued fraction expansions.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

